Mind the IP Gap: Measuring the impact of IPv6 on DNS censorship

Internet censorship impacts large segments of the Internet, but so far, prior work has focused almost exclusively on performing measurements using IPv4. As the Internet grows, and more users connect, IPv6 is increasingly supported and available to users and servers alike. But despite this steady growth, it remains unclear if the information control systems that implement censorship (firewalls, deep packet inspection, DNS injection, etc) are as effective with IPv6 traffic as they are with IPv4. In this paper, we perform the first global measurement of DNS censorship on the IPv6 Internet. Leveraging a recent technique that allows us to discover IPv6-capable open resolvers (along with their corresponding IPv4 address), we send over 20 million A and AAAA DNS requests to DNS resolvers worldwide, and measure the rate at which they block, at the resolver, network, and country level as well examine the characteristics of blocked domains. We observe that while nearly all censors support blocking IPv6, their policies are inconsistent with and frequently less effective than their IPv4 censorship infrastructure. Our results suggest that supporting IPv6 censorship is not all-or-nothing: many censors support it, but poorly. As a result, these censors may have to expend additional resources to bring IPv6 censorship up to parity with IPv4. In the meantime, this affords censorship circumvention researchers a new opportunity to exploit these differences to evade detection and blocking.

==> (inline-0) <==
\begin{supertabular}{lcccccc} 
United States (US) & \color{black} 1228 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 1.40 & {\cellcolor[HTML]{C7DCEF}} \color[HTML]{000000} \color{black} 0.94 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.49 & {\cellcolor[HTML]{D0E2F2}} \color[HTML]{000000} \color{black} 0.85 & \color{black} 0.92 \\
Germany (DE) & \color{black} 753 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 1.00 & {\cellcolor[HTML]{ADD0E6}} \color[HTML]{000000} \color{black} 0.92 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.75 & {\cellcolor[HTML]{E0ECF8}} \color[HTML]{000000} \color{black} 0.81 & \color{black} 0.87 \\
Korea (KR) & \color{black} 632 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 2.33 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.06 & {\cellcolor[HTML]{E8F1FA}} \color[HTML]{000000} \color{black} 1.24 & {\cellcolor[HTML]{EAF3FB}} \color[HTML]{000000} \color{black} 1.22 & \color{black} 1.46 \\
France (FR) & \color{black} 560 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 0.56 & {\cellcolor[HTML]{CCDFF1}} \color[HTML]{000000} \color{black} 0.47 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.39 & {\cellcolor[HTML]{89BEDC}} \color[HTML]{000000} \color{black} 0.54 & \color{black} 0.49 \\
Russia (RU) & \color{black} 312 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 5.51 & {\cellcolor[HTML]{DCE9F6}} \color[HTML]{000000} \color{black} 4.78 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 4.49 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 4.50 & \color{black} 4.82 \\
Iran (IR) & \color{black} 277 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 25.12 & {\cellcolor[HTML]{8DC1DD}} \color[HTML]{000000} \color{black} 24.49 & {\cellcolor[HTML]{EAF2FB}} \color[HTML]{000000} \color{black} 21.95 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 21.45 & \color{black} 23.25 \\
Viet Nam (VN) & \color{black} 252 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.53 & {\cellcolor[HTML]{DFEBF7}} \color[HTML]{000000} \color{black} 0.89 & {\cellcolor[HTML]{87BDDC}} \color[HTML]{000000} \color{black} 1.42 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.67 & \color{black} 1.13 \\
Taiwan (TW) & \color{black} 248 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.16 & {\cellcolor[HTML]{BAD6EB}} \color[HTML]{000000} \color{black} 1.03 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.86 & {\cellcolor[HTML]{D9E8F5}} \color[HTML]{000000} \color{black} 0.95 & \color{black} 1.00 \\
India (IN) & \color{black} 226 & {\cellcolor[HTML]{C8DCF0}} \color[HTML]{000000} \color{black} 1.27 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.52 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.04 & {\cellcolor[HTML]{DFEBF7}} \color[HTML]{000000} \color{black} 1.16 & \color{black} 1.25 \\
Canada (CA) & \color{black} 199 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.74 & {\cellcolor[HTML]{DEEBF7}} \color[HTML]{000000} \color{black} 0.36 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.23 & {\cellcolor[HTML]{EAF3FB}} \color[HTML]{000000} \color{black} 0.30 & \color{black} 0.41 \\
United Kingdom (GB) & \color{black} 196 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.14 & {\cellcolor[HTML]{CFE1F2}} \color[HTML]{000000} \color{black} 0.92 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.77 & {\cellcolor[HTML]{BFD8ED}} \color[HTML]{000000} \color{black} 0.97 & \color{black} 0.95 \\
China (CN) & \color{black} 194 & {\cellcolor[HTML]{E1EDF8}} \color[HTML]{000000} \color{black} 29.27 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 32.32 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 28.41 & {\cellcolor[HTML]{77B5D9}} \color[HTML]{000000} \color{black} 32.08 & \color{black} 30.52 \\
Thailand (TH) & \color{black} 186 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 8.25 & {\cellcolor[HTML]{F4F9FE}} \color[HTML]{000000} \color{black} 1.18 & {\cellcolor[HTML]{F5F9FE}} \color[HTML]{000000} \color{black} 1.13 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.93 & \color{black} 2.87 \\
Brazil (BR) & \color{black} 160 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 2.67 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.67 & {\cellcolor[HTML]{D8E7F5}} \color[HTML]{000000} \color{black} 1.99 & {\cellcolor[HTML]{CFE1F2}} \color[HTML]{000000} \color{black} 2.08 & \color{black} 2.10 \\
Japan (JP) & \color{black} 152 & {\cellcolor[HTML]{7FB9DA}} \color[HTML]{000000} \color{black} 1.12 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 1.18 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.56 & {\cellcolor[HTML]{A3CCE3}} \color[HTML]{000000} \color{black} 1.01 & \color{black} 0.97 \\
Mexico (MX) & \color{black} 150 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 3.78 & {\cellcolor[HTML]{E9F2FA}} \color[HTML]{000000} \color{black} 2.05 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.75 & {\cellcolor[HTML]{EEF5FC}} \color[HTML]{000000} \color{black} 1.94 & \color{black} 2.38 \\
Turkey (TR) & \color{black} 114 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 1.29 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.96 & {\cellcolor[HTML]{7AB6D9}} \color[HTML]{000000} \color{black} 1.27 & {\cellcolor[HTML]{E3EEF9}} \color[HTML]{000000} \color{black} 1.02 & \color{black} 1.14 \\
Netherlands (NL) & \color{black} 97 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.17 & {\cellcolor[HTML]{E7F0FA}} \color[HTML]{000000} \color{black} 0.78 & {\cellcolor[HTML]{F3F8FE}} \color[HTML]{000000} \color{black} 0.72 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.70 & \color{black} 0.85 \\
South Africa (ZA) & \color{black} 93 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 2.41 & {\cellcolor[HTML]{D5E5F4}} \color[HTML]{000000} \color{black} 1.60 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.18 & {\cellcolor[HTML]{EBF3FB}} \color[HTML]{000000} \color{black} 1.33 & \color{black} 1.63 \\
Australia (AU) & \color{black} 72 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.56 & {\cellcolor[HTML]{F2F8FD}} \color[HTML]{000000} \color{black} 0.70 & {\cellcolor[HTML]{D8E7F5}} \color[HTML]{000000} \color{black} 0.95 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.66 & \color{black} 0.97 \\
Hong Kong (HK) & \color{black} 67 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 7.00 & {\cellcolor[HTML]{D8E7F5}} \color[HTML]{000000} \color{black} 5.57 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 4.91 & {\cellcolor[HTML]{E7F1FA}} \color[HTML]{000000} \color{black} 5.24 & \color{black} 5.68 \\
Chile (CL) & \color{black} 65 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 2.67 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.70 & {\cellcolor[HTML]{E3EEF9}} \color[HTML]{000000} \color{black} 1.10 & {\cellcolor[HTML]{F3F8FE}} \color[HTML]{000000} \color{black} 0.79 & \color{black} 1.32 \\
Switzerland (CH) & \color{black} 60 & {\cellcolor[HTML]{A8CEE4}} \color[HTML]{000000} \color{black} 0.32 & {\cellcolor[HTML]{81BADB}} \color[HTML]{000000} \color{black} 0.34 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.28 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.34 & \color{black} 0.32 \\
Indonesia (ID) & \color{black} 56 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 6.46 & {\cellcolor[HTML]{E6F0F9}} \color[HTML]{000000} \color{black} 2.99 & {\cellcolor[HTML]{F4F9FE}} \color[HTML]{000000} \color{black} 2.41 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 2.26 & \color{black} 3.53 \\
Lithuania (LT) & \color{black} 52 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.95 & {\cellcolor[HTML]{ABD0E6}} \color[HTML]{000000} \color{black} 0.80 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.51 & {\cellcolor[HTML]{B4D3E9}} \color[HTML]{000000} \color{black} 0.78 & \color{black} 0.76 \\
Singapore (SG) & \color{black} 50 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.76 & {\cellcolor[HTML]{E4EFF9}} \color[HTML]{000000} \color{black} 0.86 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.64 & {\cellcolor[HTML]{EBF3FB}} \color[HTML]{000000} \color{black} 0.78 & \color{black} 1.01 \\
Malaysia (MY) & \color{black} 50 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 4.92 & {\cellcolor[HTML]{E3EEF8}} \color[HTML]{000000} \color{black} 2.03 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.27 & {\cellcolor[HTML]{F5FAFE}} \color[HTML]{000000} \color{black} 1.35 & \color{black} 2.39 \\
Spain (ES) & \color{black} 49 & {\cellcolor[HTML]{EAF2FB}} \color[HTML]{000000} \color{black} 0.91 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.75 & {\cellcolor[HTML]{BFD8ED}} \color[HTML]{000000} \color{black} 1.40 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.94 & \color{black} 1.25 \\
Poland (PL) & \color{black} 48 & {\cellcolor[HTML]{C1D9ED}} \color[HTML]{000000} \color{black} 2.00 & {\cellcolor[HTML]{EEF5FC}} \color[HTML]{000000} \color{black} 1.13 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 2.90 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.96 & \color{black} 1.75 \\
Argentina (AR) & \color{black} 47 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 5.20 & {\cellcolor[HTML]{BCD7EB}} \color[HTML]{000000} \color{black} 3.51 & {\cellcolor[HTML]{DFECF7}} \color[HTML]{000000} \color{black} 2.22 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.28 & \color{black} 3.05 \\
Romania (RO) & \color{black} 44 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 2.30 & {\cellcolor[HTML]{EAF2FB}} \color[HTML]{000000} \color{black} 1.03 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.83 & {\cellcolor[HTML]{F1F7FD}} \color[HTML]{000000} \color{black} 0.93 & \color{black} 1.27 \\
Czechia (CZ) & \color{black} 41 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.60 & {\cellcolor[HTML]{C6DBEF}} \color[HTML]{000000} \color{black} 1.06 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.50 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} \color{black} 0.51 & \color{black} 0.91 \\
Italy (IT) & \color{black} 38 & {\cellcolor[HTML]{B7D4EA}} \color[HTML]{000000} \color{black} 2.36 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 2.10 & {\cellcolor[HTML]{D6E5F4}} \color[HTML]{000000} \color{black} 2.25 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 2.52 & \color{black} 2.31 \\
Ukraine (UA) & \color{black} 35 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 6.49 & {\cellcolor[HTML]{EDF4FC}} \color[HTML]{000000} \color{black} 3.05 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 2.64 & {\cellcolor[HTML]{F2F7FD}} \color[HTML]{000000} \color{black} 2.87 & \color{black} 3.76 \\
Sweden (SE) & \color{black} 34 & {\cellcolor[HTML]{CCDFF1}} \color[HTML]{000000} \color{black} 0.36 & {\cellcolor[HTML]{E7F1FA}} \color[HTML]{000000} \color{black} 0.29 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.51 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.25 & \color{black} 0.35 \\
Finland (FI) & \color{black} 34 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.68 & {\cellcolor[HTML]{AFD1E7}} \color[HTML]{000000} \color{black} 0.59 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.43 & {\cellcolor[HTML]{D3E3F3}} \color[HTML]{000000} \color{black} 0.52 & \color{black} 0.56 \\
Belgium (BE) & \color{black} 31 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 1.56 & {\cellcolor[HTML]{C6DBEF}} \color[HTML]{000000} \color{black} 1.26 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.95 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.95 & \color{black} 1.18 \\
Bulgaria (BG) & \color{black} 30 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 3.24 & {\cellcolor[HTML]{89BEDC}} \color[HTML]{000000} \color{black} 2.91 & {\cellcolor[HTML]{F4F9FE}} \color[HTML]{000000} \color{black} 1.15 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.06 & \color{black} 2.09 \\
Bangladesh (BD) & \color{black} 29 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 6.42 & {\cellcolor[HTML]{EFF6FC}} \color[HTML]{000000} \color{black} 1.28 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} \color{black} 0.89 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.81 & \color{black} 2.35 \\
Colombia (CO) & \color{black} 27 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 3.39 & {\cellcolor[HTML]{75B4D8}} \color[HTML]{000000} \color{black} 3.28 & {\cellcolor[HTML]{EAF2FB}} \color[HTML]{000000} \color{black} 1.45 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.14 & \color{black} 2.31 \\
Saudi Arabia (SA) & \color{black} 24 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 2.21 & {\cellcolor[HTML]{D4E4F4}} \color[HTML]{000000} \color{black} 1.81 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.60 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.60 & \color{black} 1.81 \\
Pakistan (PK) & \color{black} 23 & {\cellcolor[HTML]{A5CDE3}} \color[HTML]{000000} \color{black} 3.74 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.59 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 4.64 & {\cellcolor[HTML]{EEF5FC}} \color[HTML]{000000} \color{black} 1.86 & \color{black} 2.96 \\
Hungary (HU) & \color{black} 22 & {\cellcolor[HTML]{8DC1DD}} \color[HTML]{000000} \color{black} 0.29 & {\cellcolor[HTML]{C7DBEF}} \color[HTML]{000000} \color{black} 0.27 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.23 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 0.31 & \color{black} 0.27 \\
Ecuador (EC) & \color{black} 21 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 3.29 & {\cellcolor[HTML]{84BCDB}} \color[HTML]{000000} \color{black} 2.94 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.38 & {\cellcolor[HTML]{EAF2FB}} \color[HTML]{000000} \color{black} 0.77 & \color{black} 1.84 \\
Greece (GR) & \color{black} 20 & {\cellcolor[HTML]{EDF4FC}} \color[HTML]{000000} \color{black} 0.49 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.15 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.41 & {\cellcolor[HTML]{E8F1FA}} \color[HTML]{000000} \color{black} 0.53 & \color{black} 0.64 \\
Kazakhstan (KZ) & \color{black} 19 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 2.90 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 2.01 & {\cellcolor[HTML]{CADEF0}} \color[HTML]{000000} \color{black} 2.42 & {\cellcolor[HTML]{E0ECF8}} \color[HTML]{000000} \color{black} 2.21 & \color{black} 2.38 \\
Philippines (PH) & \color{black} 18 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 4.34 & {\cellcolor[HTML]{E7F0FA}} \color[HTML]{000000} \color{black} 2.36 & {\cellcolor[HTML]{E3EEF8}} \color[HTML]{000000} \color{black} 2.45 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.96 & \color{black} 2.78 \\
Norway (NO) & \color{black} 16 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.27 & {\cellcolor[HTML]{D6E6F4}} \color[HTML]{000000} \color{black} 0.32 & {\cellcolor[HTML]{DCEAF6}} \color[HTML]{000000} \color{black} 0.31 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.40 & \color{black} 0.32 \\
Slovakia (SK) & \color{black} 14 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.22 & {\cellcolor[HTML]{C7DBEF}} \color[HTML]{000000} \color{black} 0.24 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.22 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 0.26 & \color{black} 0.24 \\
Egypt (EG) & \color{black} 14 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 5.59 & {\cellcolor[HTML]{CEE0F2}} \color[HTML]{000000} \color{black} 4.12 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 3.05 & {\cellcolor[HTML]{E7F0FA}} \color[HTML]{000000} \color{black} 3.47 & \color{black} 4.06 \\
Denmark (DK) & \color{black} 13 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.68 & {\cellcolor[HTML]{CCDFF1}} \color[HTML]{000000} \color{black} 1.26 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.93 & {\cellcolor[HTML]{E7F1FA}} \color[HTML]{000000} \color{black} 1.05 & \color{black} 1.23 \\
Portugal (PT) & \color{black} 11 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 2.16 & {\cellcolor[HTML]{EFF6FC}} \color[HTML]{000000} \color{black} 0.39 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.23 & {\cellcolor[HTML]{F5FAFE}} \color[HTML]{000000} \color{black} 0.27 & \color{black} 0.76 \\
Peru (PE) & \color{black} 11 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 2.04 & {\cellcolor[HTML]{EBF3FB}} \color[HTML]{000000} \color{black} 0.81 & {\cellcolor[HTML]{F5F9FE}} \color[HTML]{000000} \color{black} 0.69 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.65 & \color{black} 1.05 \\
Nigeria (NG) & \color{black} 9 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 3.42 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.38 & {\cellcolor[HTML]{EAF3FB}} \color[HTML]{000000} \color{black} 1.65 & {\cellcolor[HTML]{F5FAFE}} \color[HTML]{000000} \color{black} 1.43 & \color{black} 1.97 \\
Austria (AT) & \color{black} 8 & {\cellcolor[HTML]{DBE9F6}} \color[HTML]{000000} \color{black} 0.11 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.19 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.07 & {\cellcolor[HTML]{BAD6EB}} \color[HTML]{000000} \color{black} 0.14 & \color{black} 0.13 \\
Kenya (KE) & \color{black} 8 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 7.79 & {\cellcolor[HTML]{F2F8FD}} \color[HTML]{000000} \color{black} 1.40 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} \color{black} 1.14 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.07 & \color{black} 2.85 \\
Moldova, Rep. of (MD) & \color{black} 7 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 5.46 & {\cellcolor[HTML]{DDEAF7}} \color[HTML]{000000} \color{black} 3.58 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 2.90 & {\cellcolor[HTML]{F2F8FD}} \color[HTML]{000000} \color{black} 3.04 & \color{black} 3.75 \\
Serbia (RS) & \color{black} 7 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.18 & {\cellcolor[HTML]{DEEBF7}} \color[HTML]{000000} \color{black} 0.12 & {\cellcolor[HTML]{C6DBEF}} \color[HTML]{000000} \color{black} 0.14 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.10 & \color{black} 0.14 \\
Nepal (NP) & \color{black} 7 & {\cellcolor[HTML]{A4CCE3}} \color[HTML]{000000} \color{black} 1.10 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.22 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.80 & {\cellcolor[HTML]{CDE0F1}} \color[HTML]{000000} \color{black} 0.98 & \color{black} 1.03 \\
Slovenia (SI) & \color{black} 7 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 3.48 & {\cellcolor[HTML]{F5F9FE}} \color[HTML]{000000} \color{black} 0.24 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.14 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.16 & \color{black} 1.01 \\
New Zealand (NZ) & \color{black} 7 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 4.30 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} \color{black} 0.20 & {\cellcolor[HTML]{F0F6FD}} \color[HTML]{000000} \color{black} 0.46 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.16 & \color{black} 1.28 \\
Utd Arab Emirates (AE) & \color{black} 6 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.61 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.86 & {\cellcolor[HTML]{D9E7F5}} \color[HTML]{000000} \color{black} 1.10 & {\cellcolor[HTML]{F5F9FE}} \color[HTML]{000000} \color{black} 0.89 & \color{black} 1.11 \\
Estonia (EE) & \color{black} 6 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.61 & {\cellcolor[HTML]{EDF4FC}} \color[HTML]{000000} \color{black} 0.42 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.28 & {\cellcolor[HTML]{EDF4FC}} \color[HTML]{000000} \color{black} 0.42 & \color{black} 0.68 \\
Costa Rica (CR) & \color{black} 6 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 8.57 & {\cellcolor[HTML]{F2F8FD}} \color[HTML]{000000} \color{black} 2.45 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} \color{black} 2.19 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 2.10 & \color{black} 3.83 \\
Uruguay (UY) & \color{black} 6 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 0.70 & {\cellcolor[HTML]{CADEF0}} \color[HTML]{000000} \color{black} 0.42 & {\cellcolor[HTML]{EEF5FC}} \color[HTML]{000000} \color{black} 0.23 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.19 & \color{black} 0.39 \\
Macao (MO) & \color{black} 6 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 4.44 & {\cellcolor[HTML]{ABD0E6}} \color[HTML]{000000} \color{black} 4.48 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 4.44 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 4.51 & \color{black} 4.46 \\
Mongolia (MN) & \color{black} 5 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.88 & {\cellcolor[HTML]{F1F7FD}} \color[HTML]{000000} \color{black} 0.67 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.59 & {\cellcolor[HTML]{EEF5FC}} \color[HTML]{000000} \color{black} 0.70 & \color{black} 0.96 \\
Libya (LY) & \color{black} 5 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.40 & {\cellcolor[HTML]{D3E4F3}} \color[HTML]{000000} \color{black} 0.76 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.39 & {\cellcolor[HTML]{F5F9FE}} \color[HTML]{000000} \color{black} 0.42 & \color{black} 0.74 \\
Sudan (SD) & \color{black} 5 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 4.59 & {\cellcolor[HTML]{75B4D8}} \color[HTML]{000000} \color{black} 4.48 & {\cellcolor[HTML]{F5F9FE}} \color[HTML]{000000} \color{black} 2.38 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 2.32 & \color{black} 3.45 \\
Venezuela (VE) & \color{black} 5 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 6.67 & {\cellcolor[HTML]{E8F1FA}} \color[HTML]{000000} \color{black} 1.62 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} \color{black} 0.81 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.73 & \color{black} 2.46 \\
Belarus (BY) & \color{black} 5 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.01 & {\cellcolor[HTML]{C7DBEF}} \color[HTML]{000000} \color{black} 0.73 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.45 & {\cellcolor[HTML]{D9E8F5}} \color[HTML]{000000} \color{black} 0.62 & \color{black} 0.70 \\
Panama (PA) & \color{black} 5 & {\cellcolor[HTML]{77B5D9}} \color[HTML]{000000} \color{black} 3.75 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 3.98 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.31 & {\cellcolor[HTML]{F4F9FE}} \color[HTML]{000000} \color{black} 0.45 & \color{black} 2.12 \\
Armenia (AM) & \color{black} 5 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.87 & {\cellcolor[HTML]{E3EEF9}} \color[HTML]{000000} \color{black} 0.64 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.59 & {\cellcolor[HTML]{C6DBEF}} \color[HTML]{000000} \color{black} 0.73 & \color{black} 0.71 \\
Uzbekistan (UZ) & \color{black} 4 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.53 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.85 & {\cellcolor[HTML]{82BBDB}} \color[HTML]{000000} \color{black} 0.82 & {\cellcolor[HTML]{ABD0E6}} \color[HTML]{000000} \color{black} 0.74 & \color{black} 0.74 \\
Belize (BZ) & \color{black} 4 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 5.92 & {\cellcolor[HTML]{F5F9FE}} \color[HTML]{000000} \color{black} 0.53 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.42 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.39 & \color{black} 1.81 \\
Latvia (LV) & \color{black} 4 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.11 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.11 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.14 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.14 & \color{black} 0.12 \\
Luxembourg (LU) & \color{black} 4 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 1.86 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.07 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.07 & {\cellcolor[HTML]{EFF6FC}} \color[HTML]{000000} \color{black} 0.21 & \color{black} 0.55 \\
Albania (AL) & \color{black} 4 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.70 & {\cellcolor[HTML]{C6DBEF}} \color[HTML]{000000} \color{black} 0.56 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.42 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.42 & \color{black} 0.53 \\
Iraq (IQ) & \color{black} 4 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 3.57 & {\cellcolor[HTML]{E1EDF8}} \color[HTML]{000000} \color{black} 2.45 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 2.14 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 2.14 & \color{black} 2.57 \\
Bosnia \& Herzegovina (BA) & \color{black} 4 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 2.21 & {\cellcolor[HTML]{F3F8FE}} \color[HTML]{000000} \color{black} 0.70 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.63 & {\cellcolor[HTML]{F3F8FE}} \color[HTML]{000000} \color{black} 0.70 & \color{black} 1.06 \\
Guatemala (GT) & \color{black} 4 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.60 & {\cellcolor[HTML]{7DB8DA}} \color[HTML]{000000} \color{black} 0.56 & {\cellcolor[HTML]{CADEF0}} \color[HTML]{000000} \color{black} 0.39 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.21 & \color{black} 0.44 \\
Jordan (JO) & \color{black} 4 & {\cellcolor[HTML]{C6DBEF}} \color[HTML]{000000} \color{black} 0.28 & {\cellcolor[HTML]{DEEBF7}} \color[HTML]{000000} \color{black} 0.21 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.14 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.42 & \color{black} 0.26 \\
Bolivia (BO) & \color{black} 4 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.16 & {\cellcolor[HTML]{DCE9F6}} \color[HTML]{000000} \color{black} 0.53 & {\cellcolor[HTML]{F3F8FE}} \color[HTML]{000000} \color{black} 0.32 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.28 & \color{black} 0.57 \\
Lebanon (LB) & \color{black} 3 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.61 & {\cellcolor[HTML]{E9F2FA}} \color[HTML]{000000} \color{black} 0.33 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.28 & {\cellcolor[HTML]{E9F2FA}} \color[HTML]{000000} \color{black} 0.33 & \color{black} 0.39 \\
Dominican Republic (DO) & \color{black} 3 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 4.76 & {\cellcolor[HTML]{EDF4FC}} \color[HTML]{000000} \color{black} 0.75 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.28 & {\cellcolor[HTML]{F3F8FE}} \color[HTML]{000000} \color{black} 0.47 & \color{black} 1.56 \\
Honduras (HN) & \color{black} 3 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.49 & {\cellcolor[HTML]{75B4D8}} \color[HTML]{000000} \color{black} 1.45 & {\cellcolor[HTML]{F2F8FD}} \color[HTML]{000000} \color{black} 0.65 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.61 & \color{black} 1.05 \\
Croatia (HR) & \color{black} 3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.14 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 0.23 & {\cellcolor[HTML]{C7DBEF}} \color[HTML]{000000} \color{black} 0.19 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.14 & \color{black} 0.18 \\
Afghanistan (AF) & \color{black} 3 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 2.24 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.12 & {\cellcolor[HTML]{A5CDE3}} \color[HTML]{000000} \color{black} 1.91 & {\cellcolor[HTML]{B2D2E8}} \color[HTML]{000000} \color{black} 1.82 & \color{black} 1.77 \\
Cambodia (KH) & \color{black} 3 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 3.17 & {\cellcolor[HTML]{E6F0F9}} \color[HTML]{000000} \color{black} 0.90 & {\cellcolor[HTML]{F5FAFE}} \color[HTML]{000000} \color{black} 0.47 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.43 & \color{black} 1.24 \\
El Salvador (SV) & \color{black} 2 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.84 & {\cellcolor[HTML]{D9E8F5}} \color[HTML]{000000} \color{black} 0.35 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.14 & {\cellcolor[HTML]{EEF5FC}} \color[HTML]{000000} \color{black} 0.21 & \color{black} 0.39 \\
Nicaragua (NI) & \color{black} 2 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 3.78 & {\cellcolor[HTML]{F2F7FD}} \color[HTML]{000000} \color{black} 0.28 & {\cellcolor[HTML]{F0F6FD}} \color[HTML]{000000} \color{black} 0.35 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.07 & \color{black} 1.12 \\
Lao (LA) & \color{black} 2 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 9.24 & {\cellcolor[HTML]{F4F9FE}} \color[HTML]{000000} \color{black} 0.56 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.21 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.28 & \color{black} 2.57 \\
Oman (OM) & \color{black} 2 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 5.46 & {\cellcolor[HTML]{F2F7FD}} \color[HTML]{000000} \color{black} 0.70 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.42 & {\cellcolor[HTML]{F2F7FD}} \color[HTML]{000000} \color{black} 0.70 & \color{black} 1.82 \\
Israel (IL) & \color{black} 2 & {\cellcolor[HTML]{DEEBF7}} \color[HTML]{000000} \color{black} 2.73 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 2.94 & {\cellcolor[HTML]{DEEBF7}} \color[HTML]{000000} \color{black} 2.73 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 2.66 & \color{black} 2.77 \\
Guam (GU) & \color{black} 2 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 8.05 & {\cellcolor[HTML]{F3F8FE}} \color[HTML]{000000} \color{black} 0.35 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.00 & {\cellcolor[HTML]{F3F8FE}} \color[HTML]{000000} \color{black} 0.35 & \color{black} 2.19 \\
Georgia (GE) & \color{black} 2 & {\cellcolor[HTML]{C6DBEF}} \color[HTML]{000000} \color{black} 1.19 & {\cellcolor[HTML]{ABD0E6}} \color[HTML]{000000} \color{black} 1.26 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.40 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.98 & \color{black} 1.21 \\
Trinidad \& Tobago (TT) & \color{black} 2 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.35 & {\cellcolor[HTML]{D0E1F2}} \color[HTML]{000000} \color{black} 0.14 & {\cellcolor[HTML]{E3EEF9}} \color[HTML]{000000} \color{black} 0.07 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.00 & \color{black} 0.14 \\
Chad (TD) & \color{black} 2 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 2.73 & {\cellcolor[HTML]{E3EEF9}} \color[HTML]{000000} \color{black} 1.05 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.63 & {\cellcolor[HTML]{E0ECF8}} \color[HTML]{000000} \color{black} 1.12 & \color{black} 1.38 \\
North Macedonia (MK) & \color{black} 2 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 9.52 & {\cellcolor[HTML]{D3E4F3}} \color[HTML]{000000} \color{black} 6.44 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 4.69 & {\cellcolor[HTML]{F5F9FE}} \color[HTML]{000000} \color{black} 4.83 & \color{black} 6.37 \\
Ethiopia (ET) & \color{black} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.14 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.28 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 25.56 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.21 & \color{black} 6.55 \\
Uganda (UG) & \color{black} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.49 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.49 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} \color{black} 0.56 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 6.65 & \color{black} 2.05 \\
Tunisia (TN) & \color{black} 2 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.35 & {\cellcolor[HTML]{C6DBEF}} \color[HTML]{000000} \color{black} 0.42 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.35 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.49 & \color{black} 0.40 \\
Cyprus (CY) & \color{black} 2 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 4.83 & {\cellcolor[HTML]{EDF4FC}} \color[HTML]{000000} \color{black} 0.70 & {\cellcolor[HTML]{F5F9FE}} \color[HTML]{000000} \color{black} 0.35 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.21 & \color{black} 1.52 \\
Paraguay (PY) & \color{black} 1 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 3.26 & {\cellcolor[HTML]{E3EEF9}} \color[HTML]{000000} \color{black} 1.56 & {\cellcolor[HTML]{F1F7FD}} \color[HTML]{000000} \color{black} 1.28 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.13 & \color{black} 1.81 \\
Kyrgyzstan (KG) & \color{black} 1 & {\cellcolor[HTML]{D6E6F4}} \color[HTML]{000000} \color{black} 0.57 & {\cellcolor[HTML]{ABD0E6}} \color[HTML]{000000} \color{black} 0.71 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.43 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.85 & \color{black} 0.64 \\
Seychelles (SC) & \color{black} 1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.28 & {\cellcolor[HTML]{C7DBEF}} \color[HTML]{000000} \color{black} 0.43 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.28 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.57 & \color{black} 0.39 \\
    \midrule
    {\bf Global} & \color{black} 7,428 & {\cellcolor[HTML]{6AAED6}}
    \color[HTML]{F1F1F1} \color{black} 3.10 & {\cellcolor[HTML]{DCE9F6}}
    \color[HTML]{000000} \color{black} 1.83 & {\cellcolor[HTML]{F7FBFF}}
    \color[HTML]{000000} \color{black} 1.77 & {\cellcolor[HTML]{F7FBFF}}
    \color[HTML]{000000} \color{black} 1.60 & \color{black} 2.07 \\

\bottomrule
  \end{supertabular}

==> (inline-1) <==
\begin{supertabular}{lcccccc}
   \midrule
    \multicolumn{7}{c}{Corporate censorship (>25 resolvers)}\\
    \midrule
Iran (IR) & \color{black} 48 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 25.50 & {\cellcolor[HTML]{99C7E0}} \color[HTML]{000000} \color{black} 24.66 & {\cellcolor[HTML]{E6F0F9}} \color[HTML]{000000} \color{black} 22.34 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 21.69 & \color{black} 23.55 \\
Hong Kong (HK) & \color{black} 37 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 6.20 & {\cellcolor[HTML]{BFD8ED}} \color[HTML]{000000} \color{black} 5.44 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 4.55 & {\cellcolor[HTML]{C6DBEF}} \color[HTML]{000000} \color{black} 5.38 & \color{black} 5.39 \\
Russian Federation (RU) & \color{black} 117 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 4.67 & {\cellcolor[HTML]{C1D9ED}} \color[HTML]{000000} \color{black} 4.36 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} \color{black} 4.01 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 4.00 & \color{black} 4.26 \\
Thailand (TH) & \color{black} 43 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 9.28 & {\cellcolor[HTML]{F5F9FE}} \color[HTML]{000000} \color{black} 1.18 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.99 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.95 & \color{black} 3.10 \\
Malaysia (MY) & \color{black} 30 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 6.07 & {\cellcolor[HTML]{DEEBF7}} \color[HTML]{000000} \color{black} 2.25 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.97 & {\cellcolor[HTML]{F5F9FE}} \color[HTML]{000000} \color{black} 1.10 & \color{black} 2.60 \\
Spain (ES) & \color{black} 28 & {\cellcolor[HTML]{E9F2FA}} \color[HTML]{000000} \color{black} 1.26 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.97 & {\cellcolor[HTML]{B0D2E7}} \color[HTML]{000000} \color{black} 2.24 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 2.97 & \color{black} 1.86 \\
Korea (KR) & \color{black} 177 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 2.49 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.37 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} \color{black} 1.38 & {\cellcolor[HTML]{E5EFF9}} \color[HTML]{000000} \color{black} 1.57 & \color{black} 1.70 \\
Australia (AU) & \color{black} 35 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 2.53 & {\cellcolor[HTML]{F5FAFE}} \color[HTML]{000000} \color{black} 1.16 & {\cellcolor[HTML]{CBDEF1}} \color[HTML]{000000} \color{black} 1.77 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.14 & \color{black} 1.65 \\
South Africa (ZA) & \color{black} 74 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 2.09 & {\cellcolor[HTML]{C2D9EE}} \color[HTML]{000000} \color{black} 1.62 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.10 & {\cellcolor[HTML]{E3EEF8}} \color[HTML]{000000} \color{black} 1.31 & \color{black} 1.53 \\
Japan (JP) & \color{black} 79 & {\cellcolor[HTML]{84BCDB}} \color[HTML]{000000} \color{black} 1.71 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 1.82 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.90 & {\cellcolor[HTML]{A1CBE2}} \color[HTML]{000000} \color{black} 1.57 & \color{black} 1.50 \\
Viet Nam (VN) & \color{black} 40 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 2.16 & {\cellcolor[HTML]{EBF3FB}} \color[HTML]{000000} \color{black} 1.01 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.85 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} \color{black} 0.86 & \color{black} 1.22 \\
Brazil (BR) & \color{black} 34 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.50 & {\cellcolor[HTML]{E6F0F9}} \color[HTML]{000000} \color{black} 1.10 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.01 & {\cellcolor[HTML]{D6E6F4}} \color[HTML]{000000} \color{black} 1.17 & \color{black} 1.19 \\
India (IN) & \color{black} 101 & {\cellcolor[HTML]{D0E2F2}} \color[HTML]{000000} \color{black} 1.19 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.76 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.81 & {\cellcolor[HTML]{E4EFF9}} \color[HTML]{000000} \color{black} 0.99 & \color{black} 1.19 \\
Chile (CL) & \color{black} 53 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 2.10 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.73 & {\cellcolor[HTML]{DBE9F6}} \color[HTML]{000000} \color{black} 1.12 & {\cellcolor[HTML]{F5F9FE}} \color[HTML]{000000} \color{black} 0.77 & \color{black} 1.18 \\
United States (US) & \color{black} 757 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 1.62 & {\cellcolor[HTML]{BAD6EB}} \color[HTML]{000000} \color{black} 1.16 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.54 & {\cellcolor[HTML]{D1E2F3}} \color[HTML]{000000} \color{black} 0.96 & \color{black} 1.07 \\
Singapore (SG) & \color{black} 41 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.56 & {\cellcolor[HTML]{E1EDF8}} \color[HTML]{000000} \color{black} 0.85 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.65 & {\cellcolor[HTML]{EAF2FB}} \color[HTML]{000000} \color{black} 0.78 & \color{black} 0.96 \\
United Kingdom (GB) & \color{black} 186 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.07 & {\cellcolor[HTML]{BFD8ED}} \color[HTML]{000000} \color{black} 0.94 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.78 & {\cellcolor[HTML]{AFD1E7}} \color[HTML]{000000} \color{black} 0.97 & \color{black} 0.94 \\
Netherlands (NL) & \color{black} 71 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.08 & {\cellcolor[HTML]{CFE1F2}} \color[HTML]{000000} \color{black} 0.94 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.84 & {\cellcolor[HTML]{F3F8FE}} \color[HTML]{000000} \color{black} 0.85 & \color{black} 0.92 \\
Germany (DE) & \color{black} 717 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 0.98 & {\cellcolor[HTML]{A8CEE4}} \color[HTML]{000000} \color{black} 0.91 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.75 & {\cellcolor[HTML]{DFECF7}} \color[HTML]{000000} \color{black} 0.80 & \color{black} 0.86 \\
Lithuania (LT) & \color{black} 51 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 0.95 & {\cellcolor[HTML]{ABD0E6}} \color[HTML]{000000} \color{black} 0.80 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.51 & {\cellcolor[HTML]{B4D3E9}} \color[HTML]{000000} \color{black} 0.78 & \color{black} 0.76 \\
Finland (FI) & \color{black} 31 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.74 & {\cellcolor[HTML]{B4D3E9}} \color[HTML]{000000} \color{black} 0.64 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.47 & {\cellcolor[HTML]{D5E5F4}} \color[HTML]{000000} \color{black} 0.56 & \color{black} 0.60 \\
France (FR) & \color{black} 470 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.60 & {\cellcolor[HTML]{E0ECF8}} \color[HTML]{000000} \color{black} 0.45 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.40 & {\cellcolor[HTML]{D9E8F5}} \color[HTML]{000000} \color{black} 0.46 & \color{black} 0.48 \\
Canada (CA) & \color{black} 165 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.84 & {\cellcolor[HTML]{E2EDF8}} \color[HTML]{000000} \color{black} 0.39 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.26 & {\cellcolor[HTML]{EBF3FB}} \color[HTML]{000000} \color{black} 0.33 & \color{black} 0.45 \\

    \midrule
    \multicolumn{7}{c}{Non-corporate censorship (>25 resolvers)}\\
    \midrule

China (CN) & \color{black} 179 & {\cellcolor[HTML]{E7F0FA}} \color[HTML]{000000} \color{black} 29.46 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 32.68 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 28.82 & {\cellcolor[HTML]{71B1D7}} \color[HTML]{F1F1F1} \color{black} 32.58 & \color{black} 30.89 \\
Iran (IR) & \color{black} 229 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 25.04 & {\cellcolor[HTML]{8CC0DD}} \color[HTML]{000000} \color{black} 24.46 & {\cellcolor[HTML]{EAF3FB}} \color[HTML]{000000} \color{black} 21.87 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 21.40 & \color{black} 23.19 \\
Hong Kong (HK) & \color{black} 30 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 8.00 & {\cellcolor[HTML]{E1EDF8}} \color[HTML]{000000} \color{black} 5.74 & {\cellcolor[HTML]{EEF5FC}} \color[HTML]{000000} \color{black} 5.35 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 5.08 & \color{black} 6.04 \\
Russian Federation (RU) & \color{black} 195 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 6.02 & {\cellcolor[HTML]{E3EEF9}} \color[HTML]{000000} \color{black} 5.03 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 4.78 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} \color{black} 4.80 & \color{black} 5.16 \\
Argentina (AR) & \color{black} 34 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 5.47 & {\cellcolor[HTML]{A6CEE4}} \color[HTML]{000000} \color{black} 4.22 & {\cellcolor[HTML]{D9E8F5}} \color[HTML]{000000} \color{black} 2.56 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.31 & \color{black} 3.39 \\
Indonesia (ID) & \color{black} 40 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 6.27 & {\cellcolor[HTML]{E4EFF9}} \color[HTML]{000000} \color{black} 2.84 & {\cellcolor[HTML]{F4F9FE}} \color[HTML]{000000} \color{black} 2.17 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 2.04 & \color{black} 3.33 \\
Thailand (TH) & \color{black} 143 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 7.94 & {\cellcolor[HTML]{F4F9FE}} \color[HTML]{000000} \color{black} 1.18 & {\cellcolor[HTML]{F4F9FE}} \color[HTML]{000000} \color{black} 1.17 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.93 & \color{black} 2.80 \\
Mexico (MX) & \color{black} 140 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 3.90 & {\cellcolor[HTML]{E8F1FA}} \color[HTML]{000000} \color{black} 2.03 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.70 & {\cellcolor[HTML]{EEF5FC}} \color[HTML]{000000} \color{black} 1.89 & \color{black} 2.38 \\
Bangladesh (BD) & \color{black} 29 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 6.42 & {\cellcolor[HTML]{EFF6FC}} \color[HTML]{000000} \color{black} 1.28 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} \color{black} 0.89 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.81 & \color{black} 2.35 \\
Brazil (BR) & \color{black} 126 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 2.99 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.82 & {\cellcolor[HTML]{D3E3F3}} \color[HTML]{000000} \color{black} 2.25 & {\cellcolor[HTML]{CDDFF1}} \color[HTML]{000000} \color{black} 2.33 & \color{black} 2.35 \\
Korea (KR) & \color{black} 455 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 2.26 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.94 & {\cellcolor[HTML]{E4EFF9}} \color[HTML]{000000} \color{black} 1.19 & {\cellcolor[HTML]{ECF4FB}} \color[HTML]{000000} \color{black} 1.09 & \color{black} 1.37 \\
Poland (PL) & \color{black} 32 & {\cellcolor[HTML]{92C4DE}} \color[HTML]{000000} \color{black} 1.71 & {\cellcolor[HTML]{E9F2FA}} \color[HTML]{000000} \color{black} 0.91 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.93 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.74 & \color{black} 1.32 \\
Romania (RO) & \color{black} 38 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 2.32 & {\cellcolor[HTML]{E9F2FA}} \color[HTML]{000000} \color{black} 1.10 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.89 & {\cellcolor[HTML]{F2F7FD}} \color[HTML]{000000} \color{black} 0.97 & \color{black} 1.32 \\
India (IN) & \color{black} 125 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.34 & {\cellcolor[HTML]{92C4DE}} \color[HTML]{000000} \color{black} 1.32 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.23 & {\cellcolor[HTML]{B5D4E9}} \color[HTML]{000000} \color{black} 1.30 & \color{black} 1.30 \\
Belgium (BE) & \color{black} 27 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 1.59 & {\cellcolor[HTML]{C7DBEF}} \color[HTML]{000000} \color{black} 1.25 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} \color{black} 0.92 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.91 & \color{black} 1.17 \\
Viet Nam (VN) & \color{black} 212 & {\cellcolor[HTML]{84BCDB}} \color[HTML]{000000} \color{black} 1.42 & {\cellcolor[HTML]{DEEBF7}} \color[HTML]{000000} \color{black} 0.86 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 1.52 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.64 & \color{black} 1.11 \\
Taiwan (TW) & \color{black} 242 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.16 & {\cellcolor[HTML]{BAD6EB}} \color[HTML]{000000} \color{black} 1.04 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.87 & {\cellcolor[HTML]{D8E7F5}} \color[HTML]{000000} \color{black} 0.96 & \color{black} 1.01 \\
Germany (DE) & \color{black} 36 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 1.31 & {\cellcolor[HTML]{CFE1F2}} \color[HTML]{000000} \color{black} 1.02 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.81 & {\cellcolor[HTML]{E7F0FA}} \color[HTML]{000000} \color{black} 0.89 & \color{black} 1.01 \\
Turkey (TR) & \color{black} 89 & {\cellcolor[HTML]{92C4DE}} \color[HTML]{000000} \color{black} 1.17 & {\cellcolor[HTML]{DCE9F6}} \color[HTML]{000000} \color{black} 0.86 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.29 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.70 & \color{black} 1.01 \\
United States (US) & \color{black} 471 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.05 & {\cellcolor[HTML]{DEEBF7}} \color[HTML]{000000} \color{black} 0.58 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.42 & {\cellcolor[HTML]{CFE1F2}} \color[HTML]{000000} \color{black} 0.68 & \color{black} 0.68 \\
Netherlands (NL) & \color{black} 26 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 1.44 & {\cellcolor[HTML]{F2F8FD}} \color[HTML]{000000} \color{black} 0.37 & {\cellcolor[HTML]{EEF5FC}} \color[HTML]{000000} \color{black} 0.41 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.31 & \color{black} 0.63 \\
France (FR) & \color{black} 90 & {\cellcolor[HTML]{ECF4FB}} \color[HTML]{000000} \color{black} 0.39 & {\cellcolor[HTML]{D0E2F2}} \color[HTML]{000000} \color{black} 0.57 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.32 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.94 & \color{black} 0.56 \\
Japan (JP) & \color{black} 73 & {\cellcolor[HTML]{72B2D8}} \color[HTML]{F1F1F1} \color{black} 0.49 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 0.50 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.19 & {\cellcolor[HTML]{A9CFE5}} \color[HTML]{000000} \color{black} 0.40 & \color{black} 0.39 \\
Australia (AU) & \color{black} 37 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.64 & {\cellcolor[HTML]{E3EEF9}} \color[HTML]{000000} \color{black} 0.26 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.17 & {\cellcolor[HTML]{EFF6FC}} \color[HTML]{000000} \color{black} 0.20 & \color{black} 0.32 \\
Switzerland (CH) & \color{black} 46 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.27 & {\cellcolor[HTML]{97C6DF}} \color[HTML]{000000} \color{black} 0.35 & {\cellcolor[HTML]{EEF5FC}} \color[HTML]{000000} \color{black} 0.28 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.37 & \color{black} 0.32 \\
Canada (CA) & \color{black} 34 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.27 & {\cellcolor[HTML]{87BDDC}} \color[HTML]{000000} \color{black} 0.25 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.09 & {\cellcolor[HTML]{DCE9F6}} \color[HTML]{000000} \color{black} 0.14 & \color{black} 0.19 \\

    \midrule
    \multicolumn{7}{c}{Censorship on resolver pairs with native IPv6 (> 25
    resolvers)}\\
    \midrule

China (CN) & \color{black} 163 & {\cellcolor[HTML]{EDF4FC}} \color[HTML]{000000} \color{black} 29.38 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 32.94 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 28.95 & {\cellcolor[HTML]{71B1D7}} \color[HTML]{F1F1F1} \color{black} 32.84 & \color{black} 31.03 \\
Russian Federation (RU) & \color{black} 57 & {\cellcolor[HTML]{D8E7F5}} \color[HTML]{000000} \color{black} 3.96 & {\cellcolor[HTML]{BFD8ED}} \color[HTML]{000000} \color{black} 4.01 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 3.89 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 4.11 & \color{black} 3.99 \\
Thailand (TH) & \color{black} 74 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 8.86 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} \color{black} 1.45 & {\cellcolor[HTML]{F4F9FE}} \color[HTML]{000000} \color{black} 1.60 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.34 & \color{black} 3.31 \\
Mexico (MX) & \color{black} 103 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 4.58 & {\cellcolor[HTML]{EBF3FB}} \color[HTML]{000000} \color{black} 2.52 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 2.24 & {\cellcolor[HTML]{EAF3FB}} \color[HTML]{000000} \color{black} 2.55 & \color{black} 2.97 \\
Brazil (BR) & \color{black} 66 & {\cellcolor[HTML]{8DC1DD}} \color[HTML]{000000} \color{black} 3.15 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 2.12 & {\cellcolor[HTML]{95C5DF}} \color[HTML]{000000} \color{black} 3.11 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 3.37 & \color{black} 2.94 \\
India (IN) & \color{black} 51 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.99 & {\cellcolor[HTML]{D3E3F3}} \color[HTML]{000000} \color{black} 1.13 & {\cellcolor[HTML]{D6E5F4}} \color[HTML]{000000} \color{black} 1.11 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.36 & \color{black} 1.15 \\
Viet Nam (VN) & \color{black} 27 & {\cellcolor[HTML]{77B5D9}} \color[HTML]{000000} \color{black} 1.29 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.77 & {\cellcolor[HTML]{9CC9E1}} \color[HTML]{000000} \color{black} 1.19 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.32 & \color{black} 1.14 \\
Japan (JP) & \color{black} 111 & {\cellcolor[HTML]{B5D4E9}} \color[HTML]{000000} \color{black} 1.02 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.34 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.53 & {\cellcolor[HTML]{9FCAE1}} \color[HTML]{000000} \color{black} 1.14 & \color{black} 1.01 \\
Taiwan (TW) & \color{black} 230 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.09 & {\cellcolor[HTML]{ABD0E6}} \color[HTML]{000000} \color{black} 1.01 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.84 & {\cellcolor[HTML]{D3E4F3}} \color[HTML]{000000} \color{black} 0.93 & \color{black} 0.97 \\
Germany (DE) & \color{black} 510 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.11 & {\cellcolor[HTML]{A9CFE5}} \color[HTML]{000000} \color{black} 1.02 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.84 & {\cellcolor[HTML]{F0F6FD}} \color[HTML]{000000} \color{black} 0.86 & \color{black} 0.96 \\
United Kingdom (GB) & \color{black} 69 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.67 & {\cellcolor[HTML]{EAF2FB}} \color[HTML]{000000} \color{black} 0.76 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.66 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 1.35 & \color{black} 0.86 \\
Singapore (SG) & \color{black} 26 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.95 & {\cellcolor[HTML]{B9D6EA}} \color[HTML]{000000} \color{black} 0.80 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.58 & {\cellcolor[HTML]{B9D6EA}} \color[HTML]{000000} \color{black} 0.80 & \color{black} 0.78 \\
Australia (AU) & \color{black} 35 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.58 & {\cellcolor[HTML]{ECF4FB}} \color[HTML]{000000} \color{black} 0.53 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.40 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.41 & \color{black} 0.73 \\
Belgium (BE) & \color{black} 26 & {\cellcolor[HTML]{EAF2FB}} \color[HTML]{000000} \color{black} 0.65 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.88 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.61 & {\cellcolor[HTML]{C4DAEE}} \color[HTML]{000000} \color{black} 0.75 & \color{black} 0.72 \\
United States (US) & \color{black} 762 & {\cellcolor[HTML]{A6CEE4}} \color[HTML]{000000} \color{black} 0.74 & {\cellcolor[HTML]{7FB9DA}} \color[HTML]{000000} \color{black} 0.85 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.36 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.91 & \color{black} 0.72 \\
France (FR) & \color{black} 196 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.52 & {\cellcolor[HTML]{D9E8F5}} \color[HTML]{000000} \color{black} 0.65 & {\cellcolor[HTML]{F1F7FD}} \color[HTML]{000000} \color{black} 0.55 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.94 & \color{black} 0.66 \\
Lithuania (LT) & \color{black} 45 & {\cellcolor[HTML]{F2F8FD}} \color[HTML]{000000} \color{black} 0.44 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 0.74 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.43 & {\cellcolor[HTML]{6FB0D7}} \color[HTML]{F1F1F1} \color{black} 0.73 & \color{black} 0.59 \\
Canada (CA) & \color{black} 53 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.69 & {\cellcolor[HTML]{D9E8F5}} \color[HTML]{000000} \color{black} 0.37 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.23 & {\cellcolor[HTML]{D9E7F5}} \color[HTML]{000000} \color{black} 0.37 & \color{black} 0.41 \\
Netherlands (NL) & \color{black} 54 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.35 & {\cellcolor[HTML]{E9F2FA}} \color[HTML]{000000} \color{black} 0.37 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.51 & {\cellcolor[HTML]{DDEAF7}} \color[HTML]{000000} \color{black} 0.39 & \color{black} 0.41 \\
Switzerland (CH) & \color{black} 54 & {\cellcolor[HTML]{C7DBEF}} \color[HTML]{000000} \color{black} 0.34 & {\cellcolor[HTML]{89BEDC}} \color[HTML]{000000} \color{black} 0.37 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.30 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.38 & \color{black} 0.35 \\

    \midrule
    \multicolumn{7}{c}{Censorship on resolver pairs with 6to4 IPv6 addresses
    (> 25 resolvers)}\\
    \midrule

China (CN) & \color{black} 31 & {\cellcolor[HTML]{7CB7DA}} \color[HTML]{000000} \color{black} 28.78 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 29.06 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 25.65 & {\cellcolor[HTML]{A5CDE3}} \color[HTML]{000000} \color{black} 28.07 & \color{black} 27.89 \\
Iran (IR) & \color{black} 272 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 25.26 & {\cellcolor[HTML]{8FC2DE}} \color[HTML]{000000} \color{black} 24.59 & {\cellcolor[HTML]{EAF2FB}} \color[HTML]{000000} \color{black} 21.96 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 21.44 & \color{black} 23.31 \\
Hong Kong (HK) & \color{black} 54 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 7.41 & {\cellcolor[HTML]{E7F1FA}} \color[HTML]{000000} \color{black} 5.20 & {\cellcolor[HTML]{F1F7FD}} \color[HTML]{000000} \color{black} 4.94 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 4.78 & \color{black} 5.58 \\
Russian Federation (RU) & \color{black} 255 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 5.86 & {\cellcolor[HTML]{DBE9F6}} \color[HTML]{000000} \color{black} 4.95 & {\cellcolor[HTML]{F4F9FE}} \color[HTML]{000000} \color{black} 4.63 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 4.59 & \color{black} 5.01 \\
Ukraine (UA) & \color{black} 31 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 6.12 & {\cellcolor[HTML]{F0F6FD}} \color[HTML]{000000} \color{black} 2.72 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 2.45 & {\cellcolor[HTML]{F3F8FE}} \color[HTML]{000000} \color{black} 2.62 & \color{black} 3.48 \\
Indonesia (ID) & \color{black} 51 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 5.66 & {\cellcolor[HTML]{E3EEF9}} \color[HTML]{000000} \color{black} 2.35 & {\cellcolor[HTML]{F0F6FD}} \color[HTML]{000000} \color{black} 1.83 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.52 & \color{black} 2.84 \\
Argentina (AR) & \color{black} 44 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 4.65 & {\cellcolor[HTML]{B4D3E9}} \color[HTML]{000000} \color{black} 3.21 & {\cellcolor[HTML]{DDEAF7}} \color[HTML]{000000} \color{black} 1.87 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.90 & \color{black} 2.66 \\
Thailand (TH) & \color{black} 112 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 7.84 & {\cellcolor[HTML]{F3F8FE}} \color[HTML]{000000} \color{black} 1.00 & {\cellcolor[HTML]{F5FAFE}} \color[HTML]{000000} \color{black} 0.82 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.67 & \color{black} 2.58 \\
Malaysia (MY) & \color{black} 30 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 5.82 & {\cellcolor[HTML]{DCEAF6}} \color[HTML]{000000} \color{black} 2.28 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.97 & {\cellcolor[HTML]{F4F9FE}} \color[HTML]{000000} \color{black} 1.12 & \color{black} 2.55 \\
Bangladesh (BD) & \color{black} 27 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 6.29 & {\cellcolor[HTML]{EDF4FC}} \color[HTML]{000000} \color{black} 1.35 & {\cellcolor[HTML]{F5FAFE}} \color[HTML]{000000} \color{black} 0.89 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.78 & \color{black} 2.33 \\
Poland (PL) & \color{black} 44 & {\cellcolor[HTML]{C1D9ED}} \color[HTML]{000000} \color{black} 2.14 & {\cellcolor[HTML]{EEF5FC}} \color[HTML]{000000} \color{black} 1.18 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 3.12 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.00 & \color{black} 1.86 \\
South Africa (ZA) & \color{black} 93 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 2.41 & {\cellcolor[HTML]{D4E4F4}} \color[HTML]{000000} \color{black} 1.61 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.18 & {\cellcolor[HTML]{E9F2FA}} \color[HTML]{000000} \color{black} 1.35 & \color{black} 1.64 \\
Brazil (BR) & \color{black} 94 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 2.34 & {\cellcolor[HTML]{E9F2FA}} \color[HTML]{000000} \color{black} 1.35 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} \color{black} 1.20 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.18 & \color{black} 1.52 \\
Korea (KR) & \color{black} 628 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 2.34 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.05 & {\cellcolor[HTML]{E8F1FA}} \color[HTML]{000000} \color{black} 1.25 & {\cellcolor[HTML]{EAF2FB}} \color[HTML]{000000} \color{black} 1.23 & \color{black} 1.47 \\
Spain (ES) & \color{black} 39 & {\cellcolor[HTML]{EAF3FB}} \color[HTML]{000000} \color{black} 0.99 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.80 & {\cellcolor[HTML]{BED8EC}} \color[HTML]{000000} \color{black} 1.63 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 2.31 & \color{black} 1.43 \\
Netherlands (NL) & \color{black} 43 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 2.21 & {\cellcolor[HTML]{DEEBF7}} \color[HTML]{000000} \color{black} 1.30 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.99 & {\cellcolor[HTML]{EFF6FC}} \color[HTML]{000000} \color{black} 1.10 & \color{black} 1.40 \\
Chile (CL) & \color{black} 63 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 2.63 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.71 & {\cellcolor[HTML]{E2EDF8}} \color[HTML]{000000} \color{black} 1.12 & {\cellcolor[HTML]{F2F8FD}} \color[HTML]{000000} \color{black} 0.80 & \color{black} 1.31 \\
India (IN) & \color{black} 175 & {\cellcolor[HTML]{BFD8ED}} \color[HTML]{000000} \color{black} 1.36 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 1.63 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 1.02 & {\cellcolor[HTML]{EAF2FB}} \color[HTML]{000000} \color{black} 1.11 & \color{black} 1.28 \\
United States (US) & \color{black} 466 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 2.48 & {\cellcolor[HTML]{E2EDF8}} \color[HTML]{000000} \color{black} 1.08 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.70 & {\cellcolor[HTML]{F4F9FE}} \color[HTML]{000000} \color{black} 0.76 & \color{black} 1.26 \\
Australia (AU) & \color{black} 37 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 1.54 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.86 & {\cellcolor[HTML]{82BBDB}} \color[HTML]{000000} \color{black} 1.46 & {\cellcolor[HTML]{F2F8FD}} \color[HTML]{000000} \color{black} 0.89 & \color{black} 1.19 \\
Turkey (TR) & \color{black} 112 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.30 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.96 & {\cellcolor[HTML]{71B1D7}} \color[HTML]{F1F1F1} \color{black} 1.29 & {\cellcolor[HTML]{DFECF7}} \color[HTML]{000000} \color{black} 1.04 & \color{black} 1.15 \\
Viet Nam (VN) & \color{black} 225 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.57 & {\cellcolor[HTML]{D8E7F5}} \color[HTML]{000000} \color{black} 0.91 & {\cellcolor[HTML]{84BCDB}} \color[HTML]{000000} \color{black} 1.45 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.60 & \color{black} 1.13 \\
Mexico (MX) & \color{black} 47 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 2.02 & {\cellcolor[HTML]{DBE9F6}} \color[HTML]{000000} \color{black} 1.00 & {\cellcolor[HTML]{F2F8FD}} \color[HTML]{000000} \color{black} 0.67 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.60 & \color{black} 1.07 \\
United Kingdom (GB) & \color{black} 127 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 1.40 & {\cellcolor[HTML]{D2E3F3}} \color[HTML]{000000} \color{black} 1.01 & {\cellcolor[HTML]{F1F7FD}} \color[HTML]{000000} \color{black} 0.82 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.78 & \color{black} 1.01 \\
Japan (JP) & \color{black} 41 & {\cellcolor[HTML]{6CAED6}} \color[HTML]{F1F1F1} \color{black} 1.39 & {\cellcolor[HTML]{E7F1FA}} \color[HTML]{000000} \color{black} 0.76 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.64 & {\cellcolor[HTML]{F5F9FE}} \color[HTML]{000000} \color{black} 0.66 & \color{black} 0.86 \\
Germany (DE) & \color{black} 243 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.78 & {\cellcolor[HTML]{A6CEE4}} \color[HTML]{000000} \color{black} 0.72 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.58 & {\cellcolor[HTML]{A1CBE2}} \color[HTML]{000000} \color{black} 0.72 & \color{black} 0.70 \\
France (FR) & \color{black} 364 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.59 & {\cellcolor[HTML]{BCD7EB}} \color[HTML]{000000} \color{black} 0.47 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.31 & {\cellcolor[HTML]{D3E3F3}} \color[HTML]{000000} \color{black} 0.41 & \color{black} 0.44 \\
Canada (CA) & \color{black} 146 & {\cellcolor[HTML]{6AAED6}} \color[HTML]{F1F1F1} \color{black} 0.76 & {\cellcolor[HTML]{DFECF7}} \color[HTML]{000000} \color{black} 0.36 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{black} 0.23 & {\cellcolor[HTML]{F0F6FD}} \color[HTML]{000000} \color{black} 0.27 & \color{black} 0.41 \\
    
  \bottomrule
  \end{supertabular}
